Test-Time Training for Zero-Resource Dense Retrieval Reranking

Dense retrievers excel at first-stage candidate generation but lack effective reranking in zero-resource settings. Existing approaches face a fundamental dilemma: cross-encoders deliver strong reranking quality but require costly supervised training and incur high latency, while unsupervised BM25 reranking consistently degrades dense retrieval performance on most of BEIR benchmarks. We propose DART (Dense Adaptive Reranking at Test-time), which resolves this dilemma by adapting the scoring function at inference time. For each query, the top-ranked documents serve as pseudo-positive examples and the bottom-ranked as pseudo-negative examples, providing noisy but readily available supervision to adapt a bilinear scoring matrix $W$ via a small number of gradient updates. We further introduce a confidence-weighted margin loss and a cross-query momentum buffer that warm-starts adaptation across queries. On six BEIR benchmarks, DART achieves a mean per-dataset relative NDCG@10 gain of +2.1% over the dense retrieval baseline with under 10ms additional latency per query, demonstrating a powerful capability for zero-shot performance enhancement and cross-domain generalization.

==> figure1.tex <==
\documentclass[tikz,border=15pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{times}
\usetikzlibrary{arrows.meta, positioning, shapes.geometric, 
                fit, backgrounds, calc, shadows}

\definecolor{Navy}  {RGB}{ 30,  58, 138}
\definecolor{Blue}  {RGB}{ 59, 130, 246}
\definecolor{LBlue} {RGB}{219, 234, 254}
\definecolor{Slate} {RGB}{100, 116, 139}
\definecolor{Bg}    {RGB}{248, 250, 252}
\definecolor{Red}   {RGB}{220,  38,  38}
\definecolor{LRed}  {RGB}{254, 226, 226}
\definecolor{Green} {RGB}{ 22, 163,  74}
\definecolor{LGreen}{RGB}{220, 252, 231}

\tikzset{
  % 定义统一的基准样式，增加微投影提升质感
  base box/.style={
    rectangle, rounded corners=6pt,
    minimum width=3.2cm, minimum height=0.85cm,
    font=\small\sffamily, align=center,
    drop shadow={opacity=0.08, shadow xshift=1.5pt, shadow yshift=-1.5pt}
  },
  box/.style={base box, draw=Blue, fill=LBlue, line width=0.8pt, text=Navy},
  hbox/.style={base box, draw=Navy, fill=Navy, line width=0.9pt, text=white, font=\small\bfseries\sffamily},
  lbox/.style={base box, draw=Red!70, fill=LRed, line width=0.8pt, text=Red!80!black},
  obox/.style={base box, draw=Green!70!black, fill=LGreen, line width=0.8pt, text=Green!50!black},
  tag/.style={
    rectangle, rounded corners=4pt,
    inner xsep=6pt, inner ysep=3pt,
    fill=#1, font=\scriptsize\bfseries\sffamily, text=white,
    drop shadow={opacity=0.15, shadow xshift=1pt, shadow yshift=-1pt}
  },
  arr/.style={-{Stealth[length=6pt,width=4.5pt]}, line width=0.9pt, color=Blue},
  darr/.style={-{Stealth[length=5pt,width=4pt]}, line width=0.8pt, color=Slate, dashed},
}

\begin{document}
\begin{tikzpicture}

%% ===================== 坐标系网格 (Grid = 4.8 x 1.6) ===================== %%

%% Col 1: Input (x=0)
\node[hbox] (query)    at (0,  0)    {Query $q$};
\node[box]  (encoder)  at (0, -1.6)  {Query Encoder $\phi$};
\node[box]  (retrieve) at (0, -3.2)  {Top-$K$ Retrieval\\[-2pt]{\footnotesize cosine similarity}};

%% Col 2: Pseudo Labels (x=4.8)
\node[box]  (pos) at (4.8, 0) {Pseudo-Positives\\[-2pt]{\footnotesize top $n_+$ docs}};
\node[box]  (neg) at (4.8, -1.6) {Pseudo-Negatives\\[-2pt]{\footnotesize bottom $n_-$ docs}};
\node[box]  (cw)  at (4.8, -3.2) {Confidence Weights\\[-2pt]$w^{+},\,w^{-}$};

%% Col 3: Online Optimisation (x=9.6)
\node[box]  (winit) at (9.6, 0) {Init $W \leftarrow W_{\mathrm{meta}}$\\[-2pt]{\footnotesize (identity at start)}};
\node[lbox] (loss)  at (9.6, -1.6) {Margin Loss $\mathcal{L}$\\[-2pt]{\scriptsize $+\,\ell_2$\;reg.\;$\|W{-}I\|_F^2$}};
\node[box]  (opt)   at (9.6, -3.2) {Optimizer Step\\[-2pt]{\footnotesize SGD / Lion}};

%% Col 4: Momentum & Output (x=14.4)
\node[box]  (meta)   at (14.4, 0) {MetaInit Update\\[-2pt]$W_{\mathrm{meta}}$};
\node[box]  (ema)    at (14.4, -1.6) {EMA Update\\[-2pt]$W_{\mathrm{ema}}$};
\node[obox] (output) at (14.4, -3.2) {Reranked List\\[-2pt]{\footnotesize $\phi(q)^\top W_{\mathrm{ema}}\,\psi(d)$}};


%% ===================== 优雅连线 (Routing) ===================== %%

%% Col 1 内部连线
\draw[arr] (query)   -- (encoder);
\draw[arr] (encoder) -- (retrieve);

%% Col 1 -> Col 2 (Retrieve 分发)
\coordinate (ret_out) at ($(retrieve.east) + (0.5,0)$);

% Top 分支：向上折线
\draw[arr, rounded corners=4pt] (retrieve.east) -- (ret_out) |- (pos.west);
\node[above, font=\scriptsize\sffamily\color{Slate}] at ($(ret_out |- pos.west)!0.5!(pos.west)$) {top};

% Bottom 分支：改为折线，保持对称
\draw[arr, rounded corners=4pt] (retrieve.east) -- (ret_out) |- (neg.west);
\node[below, font=\scriptsize\sffamily\color{Slate}] at ($(ret_out |- neg.west)!0.5!(neg.west)$) {bottom};

%% Col 2 内部连线 (无交叉路由：pos 从右侧平滑绕过 neg)
\draw[arr, rounded corners=4pt] (pos.east) -- ++(0.4,0) |- (cw.10);
\draw[arr] (neg.south) -- (cw.north);

%% Col 2 -> Col 3
% cw.east 向右延伸 0.6 单位后，折线连接到 loss 的左侧中心 (west)
\draw[arr, rounded corners=4pt] (cw.east) -- ++(0.6,0) |- (loss.west);

\draw[arr] (winit.south) -- (loss.north);
\draw[arr] (loss.south)  -- (opt.north);

%% 对应的 Loop 连线微调 (确保不重叠)
% 将循环反馈线接入 loss 的右侧中心 (east)，形成左右对称的视觉感
\draw[arr, rounded corners=4pt] (opt.east) -- ++(0.5,0) |- (loss.east);
\node[font=\scriptsize\bfseries\sffamily, text=Slate, right] at ($(opt.east) + (-0.8, 0.8)$) {\texttt{steps}$\times$};

% %% Col 3 -> Col 4 (按高度分配外延通道，完美避免交叉)
% \draw[arr, rounded corners=4pt] (opt.east) -- ++(0.7,0) |- (meta.west);
% \draw[arr, rounded corners=4pt] (opt.east) -- ++(1.0,0) |- (ema.west);

%% Col 4 内部连线
\draw[arr] (ema.south) -- (output.north);

%% MetaInit 顶层反馈线
\draw[darr, rounded corners=4pt] (meta.west) -- (winit.east);
\node[font=\scriptsize\sffamily, text=Slate, inner xsep=4pt, inner ysep=2pt] 
      at ($(meta.north)!0.5!(winit.north) + (0.05, -0.2)$) {next query};


%% ===================== 背景与标签 ===================== %%

\begin{scope}[on background layer]
  % 统一设定面板的 padding 和质感投影
  \tikzset{
    panel/.style={
      fill=Bg, rounded corners=8pt, line width=1pt,
      inner xsep=12pt, inner ysep=15pt,
      drop shadow={opacity=0.05, shadow xshift=2.5pt, shadow yshift=-2.5pt}
    }
  }
  
  \node[panel, draw=Blue!25,  fit=(query)(encoder)(retrieve)] (pA) {};
  \node[panel, draw=Blue!25,  fit=(pos)(neg)(cw)]             (pB) {};
  \node[panel, draw=Red!25,   fit=(winit)(loss)(opt)]         (pC) {};
  \node[panel, draw=Green!30, fit=(meta)(ema)(output)]        (pD) {};
\end{scope}

%% 面板标签 (美化为右上角的小 Label)
\node[tag=Navy, anchor=south west]           at ($(pA.north west) + (4pt, 0)$) {Input};
\node[tag=Navy, anchor=south west]           at ($(pB.north west) + (4pt, 0)$) {Pseudo Labels};
\node[tag=Red!75!black, anchor=south west]   at ($(pC.north west) + (4pt, 0)$) {Online Optimization};
\node[tag=Green!55!black, anchor=south west] at ($(pD.north west) + (4pt, 0)$) {Momentum \& Output};

\end{tikzpicture}
\end{document}
